Beyond 2-approximation for k-Center in Graphs

We consider the classical $k$-Center problem in undirected graphs. The problem is known to have a polynomial-time 2-approximation. There are even $(2+\varepsilon)$-approximations running in near-linear time. The conventional wisdom is that the problem is closed, as $(2-\varepsilon)$-approximation is NP-hard when $k$ is part of the input, and for constant $k\geq 2$ it requires $n^{k-o(1)}$ time under SETH. Our first set of results show that one can beat the multiplicative factor of $2$ in undirected unweighted graphs if one is willing to allow additional small additive error, obtaining $(2-\varepsilon,O(1))$ approximations. We provide several algorithms that achieve such approximations for all integers $k$ with running time $O(n^{k-\delta})$ for $\delta>0$. For instance, for every $k\geq 2$, we obtain an $O(mn + n^{k/2+1})$ time $(2 - \frac{1}{2k-1}, 1 - \frac{1}{2k-1})$-approximation to $k$-Center. For $2$-Center we also obtain an $\tilde{O}(mn^{\omega/3})$ time $(5/3,2/3)$-approximation algorithm. Notably, the running time of this $2$-Center algorithm is faster than the time needed to compute APSP. Our second set of results are strong fine-grained lower bounds for $k$-Center. We show that our $(3/2,O(1))$-approximation algorithm is optimal, under SETH, as any $(3/2-\varepsilon,O(1))$-approximation algorithm requires $n^{k-o(1)}$ time. We also give a time/approximation trade-off: under SETH, for any integer $t\geq 1$, $n^{k/t^2-1-o(1)}$ time is needed for any $(2-1/(2t-1),O(1))$-approximation algorithm for $k$-Center. This explains why our $(2-\varepsilon,O(1))$ approximation algorithms have $k$ appearing in the exponent of the running time. Our reductions also imply that, assuming ETH, the approximation ratio 2 of the known near-linear time algorithms cannot be improved by any algorithm whose running time is a polynomial independent of $k$, even if one allows additive error.

==> fig0replace.tex <==
\definecolor{c909090}{RGB}{144,144,144}
\definecolor{cffffab}{RGB}{255,255,171}
\definecolor{c009a00}{RGB}{0,154,0}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=0.0265cm] (4.2556, 20.9805) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (4.6752, 23.1808) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (5.308, 21.0067) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (6.4242, 21.0199) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (8.2645, 21.0001) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (6.0958, 18.798) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (5.6802, 23.1888) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (7.2809, 23.1708) circle (0.2827cm);



  \path[draw=c909090,line width=0.0265cm,dash pattern=on 0.053cm off 0.053cm] (5.9742, 23.1752) ellipse (2.0311cm and 0.4687cm);



  \path[draw=c909090,line width=0.0265cm,dash pattern=on 0.053cm off 0.053cm] (6.3239, 20.9953) ellipse (2.8569cm and 0.5357cm);



  \path[draw=black,fill=cffffab,line width=0.0265cm] (4.6871, 23.4654) -- (4.8062, 25.1914);



  \path[draw=black,fill=white,line width=0.0265cm] (4.8136, 25.1542) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.7782, 24.5382) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.7286, 23.9446) circle (0.1562cm);



  \path[draw=black,fill=cffffab,line width=0.0265cm] (5.7156, 23.4659) -- (5.8346, 25.1919);



  \path[draw=black,fill=white,line width=0.0265cm] (5.842, 25.1547) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.8066, 24.5387) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.757, 23.9451) circle (0.1562cm);



  \path[draw=black,fill=cffffab,line width=0.0265cm] (7.2901, 23.4513) -- (7.4092, 25.1773);



  \path[draw=black,fill=white,line width=0.0265cm] (7.4166, 25.1401) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.3812, 24.524) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.3316, 23.9305) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.3821, 20.7424) -- (5.818, 18.9271);



  \path[draw=black,fill=white,line width=0.0265cm] (5.9445, 19.0461) -- (5.4088, 20.7721);



  \path[draw=black,fill=white,line width=0.0265cm] (6.4281, 20.7498) -- (6.1677, 19.0759);



  \path[draw=black,fill=white,line width=0.0265cm] (8.1392, 20.7424) -- (6.3685, 18.9047);



  \path[draw=black,fill=white,line width=0.0265cm] (4.6425, 22.9148) -- (4.2854, 21.2855);



  \path[draw=black,fill=white,line width=0.0265cm] (4.7838, 22.9148) -- (5.2079, 21.2929);



  \path[draw=black,fill=white,line width=0.0265cm] (5.7808, 22.9297) -- (6.2941, 21.2855);



  \path[draw=black,fill=white,line width=0.0265cm] (5.8998, 23.019) -- (8.0276, 21.1813);



  \path[draw=black,fill=white,line width=0.0265cm] (7.4324, 22.9223) -- (8.1764, 21.2855);



  \path[draw=black,fill=white,line width=0.0265cm] (4.526, 22.3922) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.9336, 22.4082) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.0684, 21.7651) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.9273, 22.4164) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (6.1317, 21.8445) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (6.5839, 22.4255) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.2618, 21.8462) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.9175, 21.8443) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.6283, 22.4718) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.8333, 20.1687) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.2725, 19.5724) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.7488, 19.6475) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (6.2556, 19.6508) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (6.9328, 19.497) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (7.5719, 20.098) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (6.3502, 20.2089) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (5.5713, 20.2097) circle (0.1562cm);



  \path[draw=black,fill=white,line width=0.0265cm] (4.379, 21.7464) circle (0.1562cm);



  \path[draw=c009a00,line width=0.0254cm,dash pattern=on 0.1018cm off 0.0254cm,rounded corners=0.066cm] (2.968, 23.7263) rectangle (9.3525, 18.3537);


  \node[draw=none] at (4.2965, 25.18775) {$u_{b',3}$};

  \node[draw=none] at (4.26305, 24.5442) {$u_{b',2}$};
  
  \node[draw=none] at (4.2147, 23.9564) {$u_{b',1}$};
  
  \node[draw=none] at (4.6871, 23.17895) {$b'$};
  
  \node[draw=none] at (3.6348, 23.16035) {$B'$};
  
  \node[draw=none] at (3.1847, 20.9656) {$A'$};
  
  \node[draw=none] at (3.83525, 22.43125) {$v_{a',b',2}$};
  
  \node[draw=none] at (3.70575, 21.76165) {$v_{a',b',1}$};
  
  \node[draw=none] at (4.2556, 21.0065) {$a'$};
  
  \node[draw=none] at (4.22585, 20.1323) {$w_{a',1}$};
  
  \node[draw=none] at (4.63875, 19.552) {$w_{a',2}$};
  
  \node[draw=none] at (6.0895, 18.79315) {$c'$};
  
  \node[draw=none] at (6.48755, 23.1864) {$\cdots$};
  
  \node[draw=none] at (7.32085, 21.0177) {$\cdots$};
  
  \node[draw=none] at (10.1294, 24.8844) {$(\ell = 3)$};
  
  \node[draw=none] at (10.1294, 18.09885) {{\textcolor{c009a00}{$\Gad(A',B',c',\ell)$}}};


\end{tikzpicture}

==> fig1.tex <==
\definecolor{cff5555}{RGB}{255,85,85}
\definecolor{c0066ff}{RGB}{0,102,255}
\definecolor{c909090}{RGB}{144,144,144}


\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cff5555,nonzero rule,line width=0.0265cm] (1.6765, 24.6625) circle (0.2827cm);



  \path[draw=black,fill=c0066ff,line width=0.0265cm] (3.0646, 22.5051) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.096, 26.8629) circle (0.2827cm);



  \path[draw=black,fill=cff5555,line width=0.0265cm] (2.7289, 24.6888) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (4.061, 24.6865) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.0959, 27.7844) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (3.8708, 27.8608) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (3.866, 26.8696) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.9979, 26.8594) circle (0.2827cm);



  \path[draw=c909090,line width=0.0233cm,dash pattern=on 0.0466cm off 0.0466cm] (2.9267, 26.8573) ellipse (1.5637cm and 0.4702cm);



  \path[draw=c909090,line width=0.0219cm,dash pattern=on 0.0438cm off 0.0438cm] (2.8263, 24.6774) ellipse (1.9407cm and 0.538cm);



  \path[draw=black,line width=0.1cm] (2.108, 26.5969) -- (1.7211, 24.9304);



  \path[draw=black,line width=0.0811cm] (2.0931, 27.1475) -- (2.0931, 27.5195);



  \path[draw=black,line width=0.0826cm] (3.8761, 27.1641) -- (3.8761, 27.5808);



  \path[draw=black,line width=0.0265cm] (3.0037, 27.8212) circle (0.2827cm);



  \path[draw=black,line width=0.0826cm] (3.009, 27.1246) -- (3.009, 27.5412);



  \path[draw=black,line width=0.1cm] (4.1108, 24.9638) -- (4.0052, 26.6205);



  \path[draw=black,line width=0.1cm] (1.7658, 24.4096) -- (2.8073, 22.6835);



  \path[draw=black,line width=0.1cm] (4.0357, 24.4295) -- (3.217, 22.7529);



  \path[draw=black,line width=0.1cm] (2.6883, 24.4096) -- (2.971, 22.7728);



  \path[draw=black,line width=0.1cm] (3.6721, 26.6383) -- (2.7671, 24.9862);



  \path[draw=black,line width=0.1cm] (2.7161, 24.9521) -- (2.934, 26.5988);



  \path[draw=blue,line width=0.03cm] (3.3564, 22.6611).. controls (4.4927, 24.6496) and (4.4085, 24.576) .. (4.4296, 24.8496).. controls (4.4506, 25.1231) and (4.377, 25.7544) .. (4.377, 25.7544);



  \path[draw=red,line width=0.03cm] (2.925, 25.0179).. controls (2.925, 25.0179) and (3.6194, 26.3331) .. (3.6931, 26.3331).. controls (3.7667, 26.3331) and (3.8509, 26.3752) .. (3.8509, 26.2594).. controls (3.8509, 26.1437) and (3.8825, 25.7018) .. (3.8825, 25.7018);



;



  \path[draw=black,fill=white,nonzero rule,line width=0.0265cm] (4.0666, 25.7386) circle (0.1156cm);


  
  \node[draw=none] at (1.0627, 26.8697) {$B'$};

\node[draw=none] at (0.584, 24.6865) {$A'$};

\node[draw=none] at (2.0933, 24.44975) {$a'_1$};

\node[draw=none] at (3.1433, 24.44975) {$a'_2$};

\node[draw=none] at (3.8433, 26.84975) {$b'_3$};

\node[draw=none] at (4.0433, 24.64975) {$a'_3$};

\node[draw=none] at (3.49315, 22.16655) {$c'$};

\node[draw=none] at (3.5879, 25.6702) {$3\ell$};

\node[draw=none] at (4.498, 24.092) {$3\ell$};

\node[draw=none] at (1.78865, 27.3484) {$\ell$};

\node[draw=none] at (1.6677, 25.81755) {$2\ell$};

\node[draw=none] at (2.0254, 23.4291) {$2\ell$};


\end{tikzpicture}

==> fig2.tex <==
\definecolor{c909090}{RGB}{144,144,144}
\definecolor{c0000b9}{RGB}{0,0,185}


\def \globalscale {1.000000}

\vspace{-20pt} 
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=0.0265cm] (0.9821, 24.2838) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.3702, 22.1263) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (6.6297, 23.2782) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (1.4016, 26.4841) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (5.7199, 26.0515) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (7.0169, 26.0564) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.0345, 24.31) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (3.7559, 24.3182) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (5.3166, 24.583) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (6.369, 24.6093) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (7.7333, 24.6324) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (1.4015, 27.4056) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (3.1343, 27.4504) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (3.1294, 26.4593) circle (0.2827cm);



  \path[draw=c909090,line width=0.0233cm,dash pattern=on 0.0466cm off 0.0466cm] (2.2323, 26.4785) ellipse (1.5637cm and 0.4702cm);



  \path[draw=c909090,line width=0.0233cm,dash pattern=on 0.0466cm off 0.0466cm] (6.3784, 26.0376) ellipse (1.5637cm and 0.4702cm);



  \path[draw=c909090,line width=0.0229cm,dash pattern=on 0.0458cm off 0.0458cm] (2.3212, 24.2986) ellipse (2.1296cm and 0.5375cm);



  \path[draw=c909090,line width=0.0214cm,dash pattern=on 0.0428cm off 0.0428cm] (6.5949, 24.5946) ellipse (1.8551cm and 0.5382cm);



  \path[draw=black,line width=0.1cm] (1.4136, 26.2181) -- (1.0267, 24.5516);



  \path[draw=black,line width=0.0811cm] (1.3987, 26.7687) -- (1.3987, 27.1407);



  \path[draw=black,line width=0.0826cm] (3.1396, 26.7538) -- (3.1396, 27.1704);



  \path[draw=black,line width=0.1cm] (3.6604, 24.5665) -- (3.214, 26.2181);



  \path[draw=black,line width=0.1cm] (1.0713, 24.0308) -- (2.1129, 22.3048);



  \path[draw=black,line width=0.1cm] (3.6604, 24.0457) -- (2.5296, 22.3792);



  \path[draw=black,line width=0.1cm] (1.9939, 24.0308) -- (2.2766, 22.394);



  \path[draw=black,line width=0.1cm] (5.6394, 25.8015) -- (5.3865, 24.8492);



  \path[draw=black,line width=0.1cm] (7.1572, 25.8164) -- (7.5887, 24.879);



  \path[draw=black,line width=0.1cm] (5.4609, 24.3433) -- (6.3685, 23.4059);



  \path[draw=black,line width=0.1cm] (6.4727, 24.3433) -- (6.6215, 23.5398);



  \path[draw=black,line width=0.1cm] (7.6184, 24.4177) -- (6.8744, 23.4951);



  \path[draw=c0000b9,line width=0.1cm,dash pattern=on 0.4cm off 0.1cm] (6.7405, 25.9949).. controls (5.5948, 25.2063) and (3.467, 25.37) .. (3.467, 25.37);



  \path[draw=c0000b9,line width=0.1cm,dash pattern=on 0.4cm off 0.1cm] (5.5799, 26.2925).. controls (4.7169, 29.3131) and (1.2053, 25.3254) .. (1.2053, 25.3254);



  \path[draw=black,line width=0.1cm] (1.5475, 26.2628) -- (3.4372, 24.4177);



  \path[draw=black,line width=0.1cm] (5.9668, 25.8908) -- (7.4548, 24.745);



  \path[draw=c0000b9,line width=0.1cm,dash pattern=on 0.4cm off 0.1cm] (5.4311, 26.114).. controls (2.7379, 25.9652) and (2.5147, 25.3551) .. (2.5147, 25.3551);



  \path[draw=black,fill=white,line width=0.0265cm] (1.2201, 25.3402) circle (0.1637cm);



  \path[draw=black,fill=white,line width=0.0265cm] (2.4891, 25.3354) circle (0.1637cm);



  \path[draw=black,fill=white,line width=0.0265cm] (3.4401, 25.375) circle (0.1637cm);




\node[draw=none] at (1.3997, 26.4604) {$b'$};

\node[draw=none] at (2.2897, 26.4604) {$\dots$};

\node[draw=none] at (2.86435, 24.28375) {$\cdots$};

\node[draw=none] at (7.00835, 24.6037) {$\cdots$};

\node[draw=none] at (6.33875, 26.12145) {$\cdots$};

\node[draw=none] at (1.13485, 26.9491) {$\ell$};

\node[draw=none] at (1.00435, 25.8833) {$2\ell$};

\node[draw=none] at (0.77375, 24.9236) {$2\ell$};

\node[draw=none] at (0.97375, 24.2436) {$a'$};

\node[draw=none] at (3.73375, 24.2936) {$a'_{\star}$};

\node[draw=none] at (1.2885, 23.019) {$4\ell$};

\node[draw=none] at (2.3538, 22.18055) {$c'$};

\node[draw=none] at (6.6066, 23.3247) {$\bar{c}$};

\node[draw=none] at (7.6419, 25.4146) {$2\ell$};

\node[draw=none] at (7.44495, 23.73325) {$2\ell$};

\node[draw=none] at (4.2705, 27.62425) {$2\ell$};

\node[draw=none] at (4.26305, 26.22555) {$2\ell$};

\node[draw=none] at (4.4267, 25.1394) {$2\ell$};


\node[draw=none] at (8.77905, 24.5516) {$\bar{A}$};

\node[draw=none] at (8.36905, 26.0516) {$\bar{B}$};

\node[draw=none] at (0.35715, 26.5083) {$B'$};

\node[draw=none] at (-0.0372, 24.29865) {$A'$};

\node[draw=none] at (1.42845, 27.95315) {$u_{b',\ell}$};

\node[draw=none] at (5.7138, 26.0619) {$\bar{b}$};

\node[draw=none] at (5.3344, 24.58135) {$\bar{a}$};

\node[draw=none] at (7.7744, 24.58135) {$\bar{a}_{\star}$};

%\node[draw=none] at (2.0385, 24.32095) {$a_2$};

%\node[draw=none] at (6.36855, 24.60365) {$\bar{a}_2$};

%\node[draw=none] at (7.03065, 26.06935) {\footnotesize{$\bar{b}_{|B|}$}};

%\node[draw=none] at (3.1396, 26.45625) {\footnotesize{$b_{|B|}$}};

%\node[draw=none] at (3.7646, 24.31355) {\footnotesize{$a_{|A|}$}};

%\node[draw=none] at (7.7226, 24.6186) {\footnotesize{$\bar{a}_{|A|}$}};

%\node[draw=none] at (3.13965, 27.95315) {$u_{b_{|B|},\ell}$};

\node[draw=none] at (0.3847, 25.37745) {$v_{a',b',2\ell}$};


\end{tikzpicture}

\vspace{-5pt} 

==> fig3.tex <==
\definecolor{c0000b9}{RGB}{0,0,185}
\definecolor{cffffab}{RGB}{255,255,171}


\def \globalscale {1.000000}

\vspace{+15pt} 
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]


  \path[draw=black,line width=0.0265cm] (1.0342, 29.1508) circle (0.2827cm);



  \path[draw=black,line width=0.0811cm] (1.0467, 28.5043) -- (1.0467, 28.8763);



  \path[draw=black,line width=0.0811cm] (1.0488, 28.5043) -- (1.0488, 28.8763);



  \path[draw=black,line width=0.0265cm] (1.0396, 28.2364) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.6549, 27.2311) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.647, 26.1116) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (2.6518, 25.0186) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (1.0396, 26.0805) circle (0.2827cm);



  \path[draw=black,line width=0.0265cm] (1.0578, 23.9275) circle (0.2827cm);



  \path[draw=black,fill=white,line width=0.1cm] (1.0416, 27.9591) -- (1.0416, 26.3521);



  \path[draw=black,fill=white,line width=0.1cm] (1.0499, 25.8291) -- (1.0499, 24.222);



  \path[draw=black,fill=white,line width=0.0265cm] (1.0359, 27.1184) circle (0.1637cm);



  \path[draw=black,fill=white,line width=0.1cm] (2.6337, 26.9472) -- (2.6337, 26.3967);



  \path[draw=black,fill=white,line width=0.1cm] (2.6486, 25.8313) -- (2.6337, 25.2956);

    \path[draw=c0000b9,fill=white,line width=0.1cm,dash pattern=on 0.2cm off 0.1cm] (1.1904, 27.1407) -- (2.3659, 27.1407);

\node[draw=none] at (1.04155, 29.14945) {$u_{\cdot,\ell}$};

\node[draw=none] at (0.5952, 28.6659) {$\ell$};

\node[draw=none] at (1.0565, 28.2269) {$B'$};

\node[draw=none] at (0.5952, 27.54245) {$2\ell$};

\node[draw=none] at (0.5952, 26.61245) {$2\ell$};

\node[draw=none] at (0.5952, 24.9831) {$4\ell$};

\node[draw=none] at (1.07135, 26.08425) {$A'$};

\node[draw=none] at (1.0565, 23.9192) {$c'$};

\node[draw=none] at (1.7409, 27.3862) {$2\ell$};

\node[draw=none] at (2.6486, 27.2374) {$\bar B$};

\node[draw=none] at (3.17685, 26.672) {$2\ell$};

\node[draw=none] at (2.64115, 26.10655) {$\bar A$};

\node[draw=none] at (3.17685, 25.51875) {$2\ell$};

\node[draw=none] at (2.6635, 24.998) {$\bar c$};
\end{tikzpicture}


==> fig4.tex <==
\definecolor{c0066ff}{RGB}{0,102,255}
\definecolor{c0000b9}{RGB}{0,0,185}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=1.5cm, x=1.5cm, yscale=\globalscale, xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=0.1cm] (1.9302, 42.25475) -- (1.9302, 42.7783);
  \path[draw=black,fill=white,line width=0.1067cm] (1.93065, 41.9605) -- (1.93065, 37.79835);
  \path[draw=black,fill=white,line width=0.0217cm] (1.92165, 42.62655) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (1.9266, 42.10745) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.1cm] (1.93065, 37.4859) -- (1.93065, 36.0462);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.73305, 41.4459) -- (2.63745, 41.4459);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.7131, 40.20855) -- (4.00125, 40.20855);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.71205, 39.5871) -- (4.65855, 39.5871);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.702, 38.95215) -- (5.28465, 38.95215);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.69945, 38.35065) -- (5.9295, 38.35065);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.71565, 40.85715) -- (3.41235, 40.85715);
  \path[draw=black,fill=white,line width=0.0217cm] (2.61855, 41.47935) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (3.25725, 40.8804) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (3.9108, 40.2453) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.935, 41.451) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.93365, 40.8495) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.93245, 38.9844) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.92375, 38.37405) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.9287, 40.22955) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.94115, 39.60075) circle (0.1392cm);
  \path[draw=black,fill=white,line width=0.0217cm] (4.60155, 39.62145) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (5.2044, 38.96535) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (5.82825, 38.36385) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.7029, 41.48535) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (5.004, 43.1619) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.96765, 43.16355) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (1.9239, 37.6713) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0236cm] (1.92105, 36.00585) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.7164, 40.8369) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.7101, 40.21065) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.70515, 39.5979) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.6891, 38.9505) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0217cm] (6.70395, 38.35515) circle (0.25995cm);
  \path[draw=black,fill=white,line width=0.0236cm] (4.6482, 41.46705) circle (0.1392cm);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 41.43645) -- (9.75375, 41.43645);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 40.8447) -- (9.19155, 40.8447);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 40.20855) -- (8.6463, 40.20855);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 39.5871) -- (8.23455, 39.5871);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 38.92485) -- (7.79295, 38.92485);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (6.86115, 38.36665) -- (7.4892, 38.36665);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (4.95585, 42.94515) -- (4.6815, 41.58915);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (5.18975, 43.155) -- (6.7735, 43.1439);
  \path[draw=black,fill=c0066ff,line width=0.1cm] (7.14035, 43.1601) -- (8.7241, 43.149);
  \path[draw=black,fill=white,line width=0.0236cm] (7.5354, 38.3619) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (7.8537, 38.9403) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (8.20965, 39.54675) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (8.61645, 40.20285) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (9.05805, 40.839) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (9.6855, 41.45175) circle (0.1917cm);
  \path[draw=black,fill=white,line width=0.0236cm] (8.77845, 43.1535) circle (0.1917cm);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (5.56875, 38.35635) -- (2.0646, 38.35635);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (4.9326, 38.97015) -- (2.0646, 38.97015);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (4.3077, 39.60615) -- (2.08695, 39.60615);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (3.66045, 40.21995) -- (2.10915, 40.21995);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (2.9796, 40.83375) -- (2.0757, 40.83375);
  \path[draw=c0000b9,fill=c0066ff,line width=0.1cm,dash pattern=on 0.3cm off 0.15cm] (2.36595, 41.4588) -- (2.0646, 41.4588);

  \node[draw=none] at (1.5866, 42.292375) {$\ell$};
  \node[draw=none] at (1.57735, 42.89315) {$u_{\cdot,\ell}$};
  \node[draw=none] at (1.9251, 42.105975) {$B'$};
  \node[draw=none] at (1.607025, 41.737725) {$2\ell$};
  \node[draw=none] at (1.584675, 41.168625) {$2\ell$};
  \node[draw=none] at (1.573575, 40.543575) {$2\ell$};
  \node[draw=none] at (1.59585, 39.90195) {$2\ell$};
  \node[draw=none] at (1.579125, 39.31605) {$2\ell$};
  \node[draw=none] at (1.56795, 38.668725) {$2\ell$};
  \node[draw=none] at (1.545675, 38.071725) {$2\ell$};
  \node[draw=none] at (1.91385, 37.68675) {$A'$};
  \node[draw=none] at (1.6014, 36.83295) {$14\ell$};
  \node[draw=none] at (1.913925, 35.996025) {$c'$};
  \node[draw=none] at (2.220825, 41.6931) {$2\ell$};
  \node[draw=none] at (3.57675, 41.69865) {$6\ell$};
  \node[draw=none] at (5.747325, 41.709825) {$6\ell$};
  \node[draw=none] at (8.2359, 41.704275) {$12\ell$};
  \node[draw=none] at (7.850925, 41.090475) {$10\ell$};
  \node[draw=none] at (5.03865, 41.05695) {$10\ell$};
  \node[draw=none] at (2.511, 41.034675) {$4\ell$};
  \node[draw=none] at (2.700675, 40.426425) {$6\ell$};
  \node[draw=none] at (5.30085, 40.415225) {$8\ell$};
  \node[draw=none] at (7.689075, 40.398525) {$8\ell$};
  \node[draw=none] at (3.11355, 39.80145) {$8\ell$};
  \node[draw=none] at (5.62455, 39.779175) {$6\ell$};
  \node[draw=none] at (7.549575, 39.795975) {$6\ell$};
  \node[draw=none] at (3.572225, 39.187425) {$10\ell$};
  \node[draw=none] at (3.822225, 38.580375) {$12\ell$};
  \node[draw=none] at (5.83835, 39.180375) {$4\ell$};
  \node[draw=none] at (7.23425, 39.196275) {$4\ell$};
  \node[draw=none] at (6.23835, 38.580375) {$2\ell$};
  \node[draw=none] at (7.13425, 38.596275) {$2\ell$};
  \node[draw=none] at (5.166975, 42.318075) {$6\ell$};
  \node[draw=none] at (6.05985, 43.422825) {$6\ell$};
  \node[draw=none] at (7.962525, 43.44475) {$6\ell$};
  \node[draw=none] at (2.6226, 41.4978) {$B''$};
  \node[draw=none] at (6.701475, 41.5257) {$A''$};
  \node[draw=none] at (10.02235, 41.5146) {$c''$};
  \node[draw=none] at (4.994025, 43.194075) {$B'''$};
  \node[draw=none] at (6.9693, 43.194075) {$A'''$};
  \node[draw=none] at (9.118025, 43.143825) {$c'''$};
\end{tikzpicture}

